DocPrompting: Generating Code by Retrieving the Docs

Publicly available source-code libraries are continuously growing and changing. This makes it impossible for models of code to keep current with all available APIs by simply training these models on existing code repositories. Thus, existing models inherently cannot generalize to using unseen functions and libraries, because these would never appear in the training data. In contrast, when human programmers use functions and libraries for the first time, they frequently refer to textual resources such as code manuals and documentation, to explore and understand the available functionality. Inspired by this observation, we introduce DocPrompting: a natural-language-to-code generation approach that explicitly leverages documentation by (1) retrieving the relevant documentation pieces given an NL intent, and (2) generating code based on the NL intent and the retrieved documentation. DocPrompting is general: it can be applied to any programming language and is agnostic to the underlying neural model. We demonstrate that DocPrompting consistently improves NL-to-code models: DocPrompting improves strong base models such as CodeT5 by 2.85% in pass@1 (52% relative gain) and 4.39% in pass@10 (30% relative gain) in execution-based evaluation on the popular Python CoNaLa benchmark; on a new Bash dataset tldr, DocPrompting improves CodeT5 and GPT-Neo1.3B by up to absolute 6.9% exact match.

==> bleu_figure.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    n & codenl & codenlmanual  \\
    1    &  31.0  & 32.1 \\
    2    &  37.6  & 41.1   \\
    3    &  38.2  & 41.5  \\
    4    &  41.0  & 35.4  \\
    }\ngramdatatldr

\begin{table}[t]
            \begin{tikzpicture}[scale=1]
                \begin{axis} [ybar=0pt,
                    bar width=10pt,
                    xlabel={Function min frequency},
                    ylabel={BLEU},
                    enlarge x limits=0.15,
                    xlabel style={font=\footnotesize},
                    ylabel style={font=\footnotesize},
                    ylabel shift={-5pt},        
                    legend style={at={(1,0)},anchor=south east,mark size=2pt,
                    inner xsep=0pt, inner sep=1pt, font=\footnotesize},
                    legend cell align={left},
            symbolic x coords={1,2,3,4},
            ymin=20, ymax=45,
            yticklabel style={font=\footnotesize}, 
            xticklabel style={font=\footnotesize}, 
            xticklabels={(0,0), (1,2), (3,45), (45,1$k$)},
            xtick=data,
            grid = major,
            major grid style={dotted,gray},
    	    yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
            height=4.5cm,
            width=1.05\textwidth,
            yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta}\pgfmathprintnumber{\pgfmathresult}},
            every node near coord/.append style={font=\tiny},
            nodes near coords align={vertical},
            },
            scaled y ticks=false
            ] %
            \addplot table[x=n,y=codenl]{\ngramdatatldr};\addlegendentry{CodeT5}
            \addplot table[x=n,y=codenlmanual]{\ngramdatatldr};\addlegendentry{+\model}
        \end{axis}
    \end{tikzpicture}
    \caption{BLEU by minimal function frequency of the reference code snippet. Snippets without any function are set to 1$k$ frequency.}
     \label{fig:tldr_ngram}
\end{table}

==> fig_recall_bleu.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
    n & codenl & codenlmanual  \\
    1    &  0.12  & 0.68   \\
    2    &  0.00  & 0.13   \\
    3    &  0.00  & 0.02   \\
    }\ngramdatatldr

\pgfplotstableread[row sep=\\,col sep=&]{
    n & codenl & codenlmanual  \\
    1    &  0.30  & 0.87   \\
    2    &  0.14  & 0.46   \\
    3    &  0.11  & 0.27   \\
    4    &  0.09  & 0.15   \\
    5    &  0.07  & 0.07   \\
    }\ngramdataconala


\begin{figure}[]
    \centering
    \begin{tikzpicture}[scale=1]
      \begin{axis}[
        xlabel={},
        ylabel={Retrieval Recall@$k$},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize}, 
        xticklabel style={font=\footnotesize}, 
        ylabel near ticks,
        legend cell align={left},
        xmin=1, xmax=30,
        ymin=10, ymax=78,
        xtick={1,3,5,10,15,20,25,30},
        ytick={20,30,40,50,60,70},
          grid = major,
          major grid style={dotted,gray},
          height=4.5cm,
          width=1\textwidth,
          enlarge x limits=0.05,
          ]
          
          
          \addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
          every node near coord/.style={anchor=\alignment, font=\tiny}] 
          table [meta index=2]  {
            x   y       label   alignment
            1 16.5	16.5		-150
            3 33.1	33.1		180
            5 42.3	42.3		120
            10	55.8	55.8		120
            15	60.4	60.4		60
            20	66.7	66.7		-90
            25  70.1    70.1        -90
            30  73.7	73.7		50
            }; \label{recallplot}
          \end{axis}
          
          \begin{axis}[
            title=\conala,
            axis y line*=right,
            xlabel={Retrieved Docs},
            ylabel={Generation BLEU},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize}, 
            xticklabel style={font=\footnotesize}, 
            ylabel near ticks,
            legend style={at={(1,0)},anchor=south east,mark size=2pt,font=\scriptsize,
            inner xsep=1pt, inner sep=0pt},
            legend cell align={left},
            xmin=1, xmax=30,
            ymin=33, ymax=37,
            xtick={1,3,5,10,15,20,30},
            ytick={20,30,40,50,60,70},
            grid = major,
            major grid style={dotted,gray},
            height=4.5cm,
            width=1\textwidth,
            nodes near coords,
            enlarge x limits=0.05,
            ]
            ]
            \addlegendimage{/pgfplots/refstyle=recallplot}\addlegendentry{Recall}
            \addplot[color=blue, solid, mark options={solid, fill=blue, draw=black}, mark=square*, line width=1pt, mark size=1pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
            every node near coord/.style={anchor=\alignment, font=\tiny}] 
            table [meta index=2]  {
  x   y       label   alignment
  1 33.66	33.7		-90
  3 35.86	35.9		-60
  5	36.22	36.2		-90
  10	36.16	36.2		-90
  15	33.42	33.4		90
  20  35.53	35.6		-90
  25  34.85	34.9		90
  30  36.28	36.3		20
  };
  \addlegendentry{BLEU}
  
\end{axis}
  \end{tikzpicture}
  \caption{The recall@$k$ (\%) and the corresponding BLEU score by using these top-$k$ docs on \conala dataset (using CodeT5).}
  \label{fig:context} 

\end{figure}

==> ngram_figure.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    n & codenl & codenlmanual  \\
    1    &  0.12  & 0.24   \\
    2    &  0.00  & 0.02   \\
    3    &  0.00  & 0.00   \\
    }\ngramdatatldr

\pgfplotstableread[row sep=\\,col sep=&]{
    n & codenl & codenlmanual  \\
    1    &  0.30  & 0.91   \\
    2    &  0.14  & 0.52   \\
    3    &  0.11  & 0.28   \\
    4    &  0.09  & 0.16   \\
    5    &  0.07  & 0.11   \\
    }\ngramdataconala


\begin{figure}[t]
\begin{minipage}{0.49\textwidth}
    \begin{tikzpicture}[scale=1]
      \begin{axis}[
        xlabel={$k$},
        ylabel={pass@$k$},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize}, 
        xticklabel style={font=\footnotesize}, 
        ylabel near ticks,
        legend style={at={(1,0)},anchor=south east,mark size=2pt,font=\footnotesize,
        inner xsep=1pt, inner sep=0pt},
            legend cell align={left},
        legend cell align={left},
        xmin=-20, xmax=200,
        ymin=0, ymax=40,
        xtick={1,10,50,100,200},
        ytick={0,5,10,15,20,25,30,35,40},
          grid = major,
          major grid style={dotted,gray},
          height=5cm,
          width=1\textwidth,
          enlarge x limits=0.05,
          ]
          
          
          \addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
          every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
          table [meta index=2]  {
            x   y       label   alignment
            1 8.26	8.26		-10
            10	18.70	18.70		-50
            50	27.54	27.54		-90
            100  31.87    31.87         -90
            200  35.46	35.46		-50
            }; %
            \addlegendentry{+\model}
            
            \addplot[color=blue, solid, mark options={solid, fill=blue, draw=black}, mark=square*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
            every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
            table [meta index=2]  {
            x   y       label   alignment
            1 5.41	5.41		160
            10	14.31	14.31		170
            50	23.38	23.38		130
            100  25.54    25.54         90
            200  27.08	27.08		50
  };
  \addlegendentry{CodeT5}
          \end{axis}
          
            
  
  \end{tikzpicture}
  \caption{Pass@$k$ of CodeT5 with and without \model on 100 \conala examples. %
  }
  \label{fig:pass} 
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
  \begin{minipage}{0.5\textwidth}
    \begin{tikzpicture}
        \begin{axis} [ybar=0pt,
    		bar width=8pt,
    		xlabel={n-gram},
    		ylabel={Recall},
        enlarge x limits=0.27,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        ylabel shift={-5pt},        
    		title={\tldr},
            legend style={at={(1,1)},anchor=north east,mark size=2pt,
              inner xsep=0pt, inner sep=1pt, font=\footnotesize},
            legend cell align={left},
            symbolic x coords={1,2,3},
            ymin=0, ymax=1,
            yticklabel style={font=\footnotesize}, 
            xticklabel style={font=\footnotesize}, 
            xtick=data,
            grid = major,
            major grid style={dotted,gray},
    	    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            height=4.5cm,
            width=1.05\textwidth,
            yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100}\pgfmathprintnumber{\pgfmathresult}\%},
            every node near coord/.append style={font=\tiny},
            nodes near coords align={vertical},
            },
            scaled y ticks=false
            ] %
            \addplot table[x=n,y=codenl]{\ngramdatatldr};
            \addplot table[x=n,y=codenlmanual]{\ngramdatatldr};
        \end{axis}
    \end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.65\textwidth}
    \begin{tikzpicture}
        \begin{axis} [ybar=0pt,
        		bar width=8pt,
    		xlabel={n-gram},
            title={\conala},
            enlarge x limits=0.13,
            legend style={at={(1,1)},anchor=north east,mark size=2pt,
              inner xsep=0pt, inner sep=0pt, font=\scriptsize},
            legend cell align={left},
            symbolic x coords={1,2,3,4,5},
            ymin=0, ymax=1,
            yticklabel style={font=\footnotesize,ymajorticks=false}, 
            xticklabel style={font=\footnotesize}, 
            ylabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            xtick=data,
            grid = major,
            major grid style={dotted,gray},
    	    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            height=4.5cm,
            width=1.05\textwidth,
            yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100}\pgfmathprintnumber{\pgfmathresult}\%},
            every node near coord/.append style={font=\tiny},
            nodes near coords align={vertical},
            },
            scaled y ticks=false
            ] %
            \addplot table[x=n,y=codenl]{\ngramdataconala};
            \addplot table[x=n,y=codenlmanual]{\ngramdataconala};
            \legend{NL$\xleftrightarrow{}$Code, (NL+Docs)$\xleftrightarrow{}$Code}
        \end{axis}
    \end{tikzpicture}
  \end{minipage}
  \vspace{-2mm}
  \caption{Using documentation significantly increases the $n$-gram overlap recall between the input and the output, in \tldr and \conala.}
  \label{fig:ngram} 
\end{minipage}
\end{figure}
